SLIM: Sparse Latent Steering for Interpretable and Property-Directed LLM-Based Molecular Editing

Large language models possess strong chemical reasoning capabilities, making them effective molecular editors. However, property-relevant information is implicitly entangled across their dense hidden states, providing no explicit handle for property control: a substantial fraction of edits fail to improve or even degrade target properties. To address these issues, we propose SLIM (Sparse Latent Interpretable Molecular editing), a plug-and-play framework that decomposes the editor's hidden states into sparse, property-aligned features via a Sparse Autoencoder with learnable importance gates. Steering in this sparse feature space precisely activates property-relevant dimensions, improving editing success rate without modifying model parameters. The same sparse basis further supports interpretable analysis of editing behavior. Experiments on the MolEditRL benchmark across four model architectures and eight molecular properties show consistent gains over baselines, with improvements of up to 42.4 points.

==> (inline-0) <==
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{csae_qed_380_src.png} & \includegraphics[height=1.6cm]{csae_qed_380_sft.png} & \includegraphics[height=1.6cm]{csae_qed_380_slim.png} & \includegraphics[height=1.6cm]{csae_qed_206_src.png} & \includegraphics[height=1.6cm]{csae_qed_206_sft.png} & \includegraphics[height=1.6cm]{csae_qed_206_slim.png} \\[-2pt]
{\scriptsize 0.56} & {\scriptsize 0.45 (\textcolor{red}{-0.11}) Sim 0.68} & {\scriptsize \textbf{0.75} (\textcolor{green!50!black}{+0.19}) Sim 0.54} & {\scriptsize 0.51} & {\scriptsize 0.50 (\textcolor{red}{-0.01}) Sim 0.67} & {\scriptsize \textbf{0.69} (\textcolor{green!50!black}{+0.17}) Sim 0.70} \\[6pt]
\includegraphics[height=1.6cm]{csae_qed_200_src.png} & \includegraphics[height=1.6cm]{csae_qed_200_sft.png} & \includegraphics[height=1.6cm]{csae_qed_200_slim.png} & \includegraphics[height=1.6cm]{csae_qed_418_src.png} & \includegraphics[height=1.6cm]{csae_qed_418_sft.png} & \includegraphics[height=1.6cm]{csae_qed_418_slim.png} \\[-2pt]
{\scriptsize 0.49} & {\scriptsize 0.46 (\textcolor{red}{-0.04}) Sim 0.70} & {\scriptsize \textbf{0.64} (\textcolor{green!50!black}{+0.15}) Sim 0.71} & {\scriptsize 0.24} & {\scriptsize 0.17 (\textcolor{red}{-0.07}) Sim 0.75} & {\scriptsize \textbf{0.37} (\textcolor{green!50!black}{+0.14}) Sim 0.56} \\[6pt]
\includegraphics[height=1.6cm]{csae_qed_473_src.png} & \includegraphics[height=1.6cm]{csae_qed_473_sft.png} & \includegraphics[height=1.6cm]{csae_qed_473_slim.png} & \includegraphics[height=1.6cm]{csae_qed_240_src.png} & \includegraphics[height=1.6cm]{csae_qed_240_sft.png} & \includegraphics[height=1.6cm]{csae_qed_240_slim.png} \\[-2pt]
{\scriptsize 0.51} & {\scriptsize 0.38 (\textcolor{red}{-0.13}) Sim 0.57} & {\scriptsize \textbf{0.63} (\textcolor{green!50!black}{+0.13}) Sim 0.74} & {\scriptsize 0.48} & {\scriptsize 0.30 (\textcolor{red}{-0.18}) Sim 0.71} & {\scriptsize \textbf{0.57} (\textcolor{green!50!black}{+0.09}) Sim 0.62} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{csae_drd2_275_src.png} & \includegraphics[height=1.6cm]{csae_drd2_275_sft.png} & \includegraphics[height=1.6cm]{csae_drd2_275_slim.png} & \includegraphics[height=1.6cm]{csae_drd2_103_src.png} & \includegraphics[height=1.6cm]{csae_drd2_103_sft.png} & \includegraphics[height=1.6cm]{csae_drd2_103_slim.png} \\[-2pt]
{\scriptsize 0.16} & {\scriptsize 0.11 (\textcolor{red}{-0.05}) Sim 0.69} & {\scriptsize \textbf{0.29} (\textcolor{green!50!black}{+0.13}) Sim 0.69} & {\scriptsize 0.14} & {\scriptsize 0.08 (\textcolor{red}{-0.06}) Sim 0.65} & {\scriptsize \textbf{0.26} (\textcolor{green!50!black}{+0.12}) Sim 0.60} \\[6pt]
\includegraphics[height=1.6cm]{csae_drd2_136_src.png} & \includegraphics[height=1.6cm]{csae_drd2_136_sft.png} & \includegraphics[height=1.6cm]{csae_drd2_136_slim.png} & \includegraphics[height=1.6cm]{csae_drd2_361_src.png} & \includegraphics[height=1.6cm]{csae_drd2_361_sft.png} & \includegraphics[height=1.6cm]{csae_drd2_361_slim.png} \\[-2pt]
{\scriptsize 0.02} & {\scriptsize 0.01 (\textcolor{red}{-0.01}) Sim 0.67} & {\scriptsize \textbf{0.13} (\textcolor{green!50!black}{+0.11}) Sim 0.61} & {\scriptsize 0.10} & {\scriptsize 0.10 (\textcolor{red}{+0.00}) Sim 0.73} & {\scriptsize \textbf{0.17} (\textcolor{green!50!black}{+0.07}) Sim 0.68} \\[6pt]
\includegraphics[height=1.6cm]{csae_drd2_60_src.png} & \includegraphics[height=1.6cm]{csae_drd2_60_sft.png} & \includegraphics[height=1.6cm]{csae_drd2_60_slim.png} & \includegraphics[height=1.6cm]{csae_drd2_132_src.png} & \includegraphics[height=1.6cm]{csae_drd2_132_sft.png} & \includegraphics[height=1.6cm]{csae_drd2_132_slim.png} \\[-2pt]
{\scriptsize 0.13} & {\scriptsize 0.12 (\textcolor{red}{-0.01}) Sim 0.76} & {\scriptsize \textbf{0.19} (\textcolor{green!50!black}{+0.06}) Sim 0.69} & {\scriptsize 0.09} & {\scriptsize 0.01 (\textcolor{red}{-0.08}) Sim 0.62} & {\scriptsize \textbf{0.13} (\textcolor{green!50!black}{+0.04}) Sim 0.70} \\[6pt]
\includegraphics[height=1.6cm]{csae_drd2_133_src.png} & \includegraphics[height=1.6cm]{csae_drd2_133_sft.png} & \includegraphics[height=1.6cm]{csae_drd2_133_slim.png} & \includegraphics[height=1.6cm]{csae_drd2_212_src.png} & \includegraphics[height=1.6cm]{csae_drd2_212_sft.png} & \includegraphics[height=1.6cm]{csae_drd2_212_slim.png} \\[-2pt]
{\scriptsize 0.10} & {\scriptsize 0.07 (\textcolor{red}{-0.03}) Sim 0.80} & {\scriptsize \textbf{0.14} (\textcolor{green!50!black}{+0.04}) Sim 0.78} & {\scriptsize 0.06} & {\scriptsize 0.03 (\textcolor{red}{-0.03}) Sim 0.67} & {\scriptsize \textbf{0.10} (\textcolor{green!50!black}{+0.04}) Sim 0.70} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{csae_logp_198_src.png} & \includegraphics[height=1.6cm]{csae_logp_198_sft.png} & \includegraphics[height=1.6cm]{csae_logp_198_slim.png} & \includegraphics[height=1.6cm]{csae_logp_233_src.png} & \includegraphics[height=1.6cm]{csae_logp_233_sft.png} & \includegraphics[height=1.6cm]{csae_logp_233_slim.png} \\[-2pt]
{\scriptsize -2.47} & {\scriptsize -5.36 (\textcolor{red}{-2.89}) Sim 0.75} & {\scriptsize \textbf{1.32} (\textcolor{green!50!black}{+3.79}) Sim 0.64} & {\scriptsize 4.51} & {\scriptsize 1.82 (\textcolor{red}{-2.69}) Sim 0.65} & {\scriptsize \textbf{7.82} (\textcolor{green!50!black}{+3.31}) Sim 0.79} \\[6pt]
\includegraphics[height=1.6cm]{csae_logp_291_src.png} & \includegraphics[height=1.6cm]{csae_logp_291_sft.png} & \includegraphics[height=1.6cm]{csae_logp_291_slim.png} & \includegraphics[height=1.6cm]{csae_logp_498_src.png} & \includegraphics[height=1.6cm]{csae_logp_498_sft.png} & \includegraphics[height=1.6cm]{csae_logp_498_slim.png} \\[-2pt]
{\scriptsize 3.81} & {\scriptsize 1.89 (\textcolor{red}{-1.92}) Sim 0.75} & {\scriptsize \textbf{7.03} (\textcolor{green!50!black}{+3.22}) Sim 0.77} & {\scriptsize 6.39} & {\scriptsize 3.02 (\textcolor{red}{-3.38}) Sim 0.67} & {\scriptsize \textbf{9.44} (\textcolor{green!50!black}{+3.05}) Sim 0.74} \\[6pt]
\includegraphics[height=1.6cm]{csae_logp_269_src.png} & \includegraphics[height=1.6cm]{csae_logp_269_sft.png} & \includegraphics[height=1.6cm]{csae_logp_269_slim.png} & \includegraphics[height=1.6cm]{csae_logp_305_src.png} & \includegraphics[height=1.6cm]{csae_logp_305_sft.png} & \includegraphics[height=1.6cm]{csae_logp_305_slim.png} \\[-2pt]
{\scriptsize 5.92} & {\scriptsize 3.25 (\textcolor{red}{-2.67}) Sim 0.65} & {\scriptsize \textbf{8.93} (\textcolor{green!50!black}{+3.01}) Sim 0.62} & {\scriptsize 5.48} & {\scriptsize 2.81 (\textcolor{red}{-2.67}) Sim 0.71} & {\scriptsize \textbf{8.49} (\textcolor{green!50!black}{+3.01}) Sim 0.74} \\[6pt]
\includegraphics[height=1.6cm]{csae_logp_103_src.png} & \includegraphics[height=1.6cm]{csae_logp_103_sft.png} & \includegraphics[height=1.6cm]{csae_logp_103_slim.png} & \includegraphics[height=1.6cm]{csae_logp_364_src.png} & \includegraphics[height=1.6cm]{csae_logp_364_sft.png} & \includegraphics[height=1.6cm]{csae_logp_364_slim.png} \\[-2pt]
{\scriptsize 3.05} & {\scriptsize 0.46 (\textcolor{red}{-2.58}) Sim 0.65} & {\scriptsize \textbf{5.86} (\textcolor{green!50!black}{+2.82}) Sim 0.75} & {\scriptsize 5.76} & {\scriptsize 3.10 (\textcolor{red}{-2.66}) Sim 0.71} & {\scriptsize \textbf{8.57} (\textcolor{green!50!black}{+2.80}) Sim 0.83} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{csae_mw_135_src.png} & \includegraphics[height=1.6cm]{csae_mw_135_sft.png} & \includegraphics[height=1.6cm]{csae_mw_135_slim.png} & \includegraphics[height=1.6cm]{csae_mw_132_src.png} & \includegraphics[height=1.6cm]{csae_mw_132_sft.png} & \includegraphics[height=1.6cm]{csae_mw_132_slim.png} \\[-2pt]
{\scriptsize 542} & {\scriptsize 496 (\textcolor{red}{-46}) Sim 0.67} & {\scriptsize \textbf{733} (\textcolor{green!50!black}{+192}) Sim 0.69} & {\scriptsize 589} & {\scriptsize 473 (\textcolor{red}{-116}) Sim 0.62} & {\scriptsize \textbf{729} (\textcolor{green!50!black}{+140}) Sim 0.61} \\[6pt]
\includegraphics[height=1.6cm]{csae_mw_498_src.png} & \includegraphics[height=1.6cm]{csae_mw_498_sft.png} & \includegraphics[height=1.6cm]{csae_mw_498_slim.png} & \includegraphics[height=1.6cm]{csae_mw_278_src.png} & \includegraphics[height=1.6cm]{csae_mw_278_sft.png} & \includegraphics[height=1.6cm]{csae_mw_278_slim.png} \\[-2pt]
{\scriptsize 550} & {\scriptsize 494 (\textcolor{red}{-56}) Sim 0.67} & {\scriptsize \textbf{677} (\textcolor{green!50!black}{+126}) Sim 0.77} & {\scriptsize 490} & {\scriptsize 393 (\textcolor{red}{-97}) Sim 0.63} & {\scriptsize \textbf{614} (\textcolor{green!50!black}{+124}) Sim 0.73} \\[6pt]
\includegraphics[height=1.6cm]{csae_mw_137_src.png} & \includegraphics[height=1.6cm]{csae_mw_137_sft.png} & \includegraphics[height=1.6cm]{csae_mw_137_slim.png} & \includegraphics[height=1.6cm]{csae_mw_291_src.png} & \includegraphics[height=1.6cm]{csae_mw_291_sft.png} & \includegraphics[height=1.6cm]{csae_mw_291_slim.png} \\[-2pt]
{\scriptsize 541} & {\scriptsize 436 (\textcolor{red}{-104}) Sim 0.72} & {\scriptsize \textbf{665} (\textcolor{green!50!black}{+124}) Sim 0.75} & {\scriptsize 536} & {\scriptsize 481 (\textcolor{red}{-55}) Sim 0.75} & {\scriptsize \textbf{660} (\textcolor{green!50!black}{+124}) Sim 0.72} \\[6pt]
\includegraphics[height=1.6cm]{csae_mw_236_src.png} & \includegraphics[height=1.6cm]{csae_mw_236_sft.png} & \includegraphics[height=1.6cm]{csae_mw_236_slim.png} & \includegraphics[height=1.6cm]{csae_mw_210_src.png} & \includegraphics[height=1.6cm]{csae_mw_210_sft.png} & \includegraphics[height=1.6cm]{csae_mw_210_slim.png} \\[-2pt]
{\scriptsize 496} & {\scriptsize 391 (\textcolor{red}{-104}) Sim 0.71} & {\scriptsize \textbf{614} (\textcolor{green!50!black}{+118}) Sim 0.82} & {\scriptsize 310} & {\scriptsize 280 (\textcolor{red}{-30}) Sim 0.70} & {\scriptsize \textbf{424} (\textcolor{green!50!black}{+114}) Sim 0.74} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{csae_rotbond_464_src.png} & \includegraphics[height=1.6cm]{csae_rotbond_464_sft.png} & \includegraphics[height=1.6cm]{csae_rotbond_464_slim.png} & \includegraphics[height=1.6cm]{csae_rotbond_41_src.png} & \includegraphics[height=1.6cm]{csae_rotbond_41_sft.png} & \includegraphics[height=1.6cm]{csae_rotbond_41_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 4 (\textcolor{red}{+0}) Sim 0.67} & {\scriptsize \textbf{13} (\textcolor{green!50!black}{+9}) Sim 0.72} & {\scriptsize 9} & {\scriptsize 6 (\textcolor{red}{-3}) Sim 0.65} & {\scriptsize \textbf{15} (\textcolor{green!50!black}{+6}) Sim 0.81} \\[6pt]
\includegraphics[height=1.6cm]{csae_rotbond_147_src.png} & \includegraphics[height=1.6cm]{csae_rotbond_147_sft.png} & \includegraphics[height=1.6cm]{csae_rotbond_147_slim.png} & \includegraphics[height=1.6cm]{csae_rotbond_166_src.png} & \includegraphics[height=1.6cm]{csae_rotbond_166_sft.png} & \includegraphics[height=1.6cm]{csae_rotbond_166_slim.png} \\[-2pt]
{\scriptsize 10} & {\scriptsize 9 (\textcolor{red}{-1}) Sim 0.62} & {\scriptsize \textbf{15} (\textcolor{green!50!black}{+5}) Sim 0.77} & {\scriptsize 5} & {\scriptsize 4 (\textcolor{red}{-1}) Sim 0.76} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+4}) Sim 0.65} \\[6pt]
\includegraphics[height=1.6cm]{csae_rotbond_233_src.png} & \includegraphics[height=1.6cm]{csae_rotbond_233_sft.png} & \includegraphics[height=1.6cm]{csae_rotbond_233_slim.png} & \includegraphics[height=1.6cm]{csae_rotbond_467_src.png} & \includegraphics[height=1.6cm]{csae_rotbond_467_sft.png} & \includegraphics[height=1.6cm]{csae_rotbond_467_slim.png} \\[-2pt]
{\scriptsize 8} & {\scriptsize 5 (\textcolor{red}{-3}) Sim 0.76} & {\scriptsize \textbf{11} (\textcolor{green!50!black}{+3}) Sim 0.74} & {\scriptsize 10} & {\scriptsize 7 (\textcolor{red}{-3}) Sim 0.77} & {\scriptsize \textbf{13} (\textcolor{green!50!black}{+3}) Sim 0.70} \\[6pt]
\includegraphics[height=1.6cm]{csae_rotbond_104_src.png} & \includegraphics[height=1.6cm]{csae_rotbond_104_sft.png} & \includegraphics[height=1.6cm]{csae_rotbond_104_slim.png} & \includegraphics[height=1.6cm]{csae_rotbond_136_src.png} & \includegraphics[height=1.6cm]{csae_rotbond_136_sft.png} & \includegraphics[height=1.6cm]{csae_rotbond_136_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 4 (\textcolor{red}{+0}) Sim 0.70} & {\scriptsize \textbf{6} (\textcolor{green!50!black}{+2}) Sim 0.68} & {\scriptsize 6} & {\scriptsize 5 (\textcolor{red}{-1}) Sim 0.67} & {\scriptsize \textbf{8} (\textcolor{green!50!black}{+2}) Sim 0.77} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{csae_sa_104_src.png} & \includegraphics[height=1.6cm]{csae_sa_104_sft.png} & \includegraphics[height=1.6cm]{csae_sa_104_slim.png} & \includegraphics[height=1.6cm]{csae_sa_36_src.png} & \includegraphics[height=1.6cm]{csae_sa_36_sft.png} & \includegraphics[height=1.6cm]{csae_sa_36_slim.png} \\[-2pt]
{\scriptsize 4.19} & {\scriptsize 4.50 (\textcolor{red}{-0.31}) Sim 0.70} & {\scriptsize \textbf{2.67} (\textcolor{green!50!black}{+1.52}) Sim 0.60} & {\scriptsize 3.24} & {\scriptsize 3.42 (\textcolor{red}{-0.17}) Sim 0.77} & {\scriptsize \textbf{2.62} (\textcolor{green!50!black}{+0.62}) Sim 0.67} \\[6pt]
\includegraphics[height=1.6cm]{csae_sa_376_src.png} & \includegraphics[height=1.6cm]{csae_sa_376_sft.png} & \includegraphics[height=1.6cm]{csae_sa_376_slim.png} & \includegraphics[height=1.6cm]{csae_sa_135_src.png} & \includegraphics[height=1.6cm]{csae_sa_135_sft.png} & \includegraphics[height=1.6cm]{csae_sa_135_slim.png} \\[-2pt]
{\scriptsize 2.66} & {\scriptsize 3.77 (\textcolor{red}{-1.11}) Sim 0.71} & {\scriptsize \textbf{2.16} (\textcolor{green!50!black}{+0.51}) Sim 0.43} & {\scriptsize 3.14} & {\scriptsize 3.57 (\textcolor{red}{-0.43}) Sim 0.74} & {\scriptsize \textbf{2.83} (\textcolor{green!50!black}{+0.30}) Sim 0.58} \\[6pt]
\includegraphics[height=1.6cm]{csae_sa_403_src.png} & \includegraphics[height=1.6cm]{csae_sa_403_sft.png} & \includegraphics[height=1.6cm]{csae_sa_403_slim.png} & \includegraphics[height=1.6cm]{csae_sa_89_src.png} & \includegraphics[height=1.6cm]{csae_sa_89_sft.png} & \includegraphics[height=1.6cm]{csae_sa_89_slim.png} \\[-2pt]
{\scriptsize 3.67} & {\scriptsize 3.95 (\textcolor{red}{-0.28}) Sim 0.76} & {\scriptsize \textbf{3.41} (\textcolor{green!50!black}{+0.26}) Sim 0.89} & {\scriptsize 3.33} & {\scriptsize 3.56 (\textcolor{red}{-0.23}) Sim 0.73} & {\scriptsize \textbf{3.19} (\textcolor{green!50!black}{+0.13}) Sim 0.77} \\[6pt]
\includegraphics[height=1.6cm]{csae_sa_478_src.png} & \includegraphics[height=1.6cm]{csae_sa_478_sft.png} & \includegraphics[height=1.6cm]{csae_sa_478_slim.png} & \includegraphics[height=1.6cm]{csae_sa_126_src.png} & \includegraphics[height=1.6cm]{csae_sa_126_sft.png} & \includegraphics[height=1.6cm]{csae_sa_126_slim.png} \\[-2pt]
{\scriptsize 3.65} & {\scriptsize 4.02 (\textcolor{red}{-0.37}) Sim 0.73} & {\scriptsize \textbf{3.62} (\textcolor{green!50!black}{+0.03}) Sim 0.72} & {\scriptsize 3.48} & {\scriptsize 3.54 (\textcolor{red}{-0.06}) Sim 0.74} & {\scriptsize \textbf{3.45} (\textcolor{green!50!black}{+0.03}) Sim 0.69} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{csae_acceptor_366_src.png} & \includegraphics[height=1.6cm]{csae_acceptor_366_sft.png} & \includegraphics[height=1.6cm]{csae_acceptor_366_slim.png} & \includegraphics[height=1.6cm]{csae_acceptor_367_src.png} & \includegraphics[height=1.6cm]{csae_acceptor_367_sft.png} & \includegraphics[height=1.6cm]{csae_acceptor_367_slim.png} \\[-2pt]
{\scriptsize 5} & {\scriptsize 5 (\textcolor{red}{+0}) Sim 0.69} & {\scriptsize \textbf{12} (\textcolor{green!50!black}{+7}) Sim 0.75} & {\scriptsize 5} & {\scriptsize 3 (\textcolor{red}{-2}) Sim 0.72} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+4}) Sim 0.53} \\[6pt]
\includegraphics[height=1.6cm]{csae_acceptor_0_src.png} & \includegraphics[height=1.6cm]{csae_acceptor_0_sft.png} & \includegraphics[height=1.6cm]{csae_acceptor_0_slim.png} & \includegraphics[height=1.6cm]{csae_acceptor_19_src.png} & \includegraphics[height=1.6cm]{csae_acceptor_19_sft.png} & \includegraphics[height=1.6cm]{csae_acceptor_19_slim.png} \\[-2pt]
{\scriptsize 6} & {\scriptsize 4 (\textcolor{red}{-2}) Sim 0.76} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+3}) Sim 0.69} & {\scriptsize 4} & {\scriptsize 2 (\textcolor{red}{-2}) Sim 0.69} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+3}) Sim 0.62} \\[6pt]
\includegraphics[height=1.6cm]{csae_acceptor_23_src.png} & \includegraphics[height=1.6cm]{csae_acceptor_23_sft.png} & \includegraphics[height=1.6cm]{csae_acceptor_23_slim.png} & \includegraphics[height=1.6cm]{csae_acceptor_69_src.png} & \includegraphics[height=1.6cm]{csae_acceptor_69_sft.png} & \includegraphics[height=1.6cm]{csae_acceptor_69_slim.png} \\[-2pt]
{\scriptsize 6} & {\scriptsize 4 (\textcolor{red}{-2}) Sim 0.78} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+3}) Sim 0.69} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.68} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.75} \\[6pt]
\includegraphics[height=1.6cm]{csae_acceptor_74_src.png} & \includegraphics[height=1.6cm]{csae_acceptor_74_sft.png} & \includegraphics[height=1.6cm]{csae_acceptor_74_slim.png} & \includegraphics[height=1.6cm]{csae_acceptor_84_src.png} & \includegraphics[height=1.6cm]{csae_acceptor_84_sft.png} & \includegraphics[height=1.6cm]{csae_acceptor_84_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.68} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.62} & {\scriptsize 5} & {\scriptsize 5 (\textcolor{red}{+0}) Sim 0.70} & {\scriptsize \textbf{8} (\textcolor{green!50!black}{+3}) Sim 0.76} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{csae_donor_0_src.png} & \includegraphics[height=1.6cm]{csae_donor_0_sft.png} & \includegraphics[height=1.6cm]{csae_donor_0_slim.png} & \includegraphics[height=1.6cm]{csae_donor_187_src.png} & \includegraphics[height=1.6cm]{csae_donor_187_sft.png} & \includegraphics[height=1.6cm]{csae_donor_187_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 2 (\textcolor{red}{-2}) Sim 0.76} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+3}) Sim 0.69} & {\scriptsize 5} & {\scriptsize 4 (\textcolor{red}{-1}) Sim 0.81} & {\scriptsize \textbf{8} (\textcolor{green!50!black}{+3}) Sim 0.76} \\[6pt]
\includegraphics[height=1.6cm]{csae_donor_269_src.png} & \includegraphics[height=1.6cm]{csae_donor_269_sft.png} & \includegraphics[height=1.6cm]{csae_donor_269_slim.png} & \includegraphics[height=1.6cm]{csae_donor_277_src.png} & \includegraphics[height=1.6cm]{csae_donor_277_sft.png} & \includegraphics[height=1.6cm]{csae_donor_277_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.65} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.73} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.63} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.67} \\[6pt]
\includegraphics[height=1.6cm]{csae_donor_286_src.png} & \includegraphics[height=1.6cm]{csae_donor_286_sft.png} & \includegraphics[height=1.6cm]{csae_donor_286_slim.png} & \includegraphics[height=1.6cm]{csae_donor_305_src.png} & \includegraphics[height=1.6cm]{csae_donor_305_sft.png} & \includegraphics[height=1.6cm]{csae_donor_305_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 2 (\textcolor{red}{-2}) Sim 0.72} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+3}) Sim 0.59} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.71} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.77} \\[6pt]
\includegraphics[height=1.6cm]{csae_donor_334_src.png} & \includegraphics[height=1.6cm]{csae_donor_334_sft.png} & \includegraphics[height=1.6cm]{csae_donor_334_slim.png} & \includegraphics[height=1.6cm]{csae_donor_364_src.png} & \includegraphics[height=1.6cm]{csae_donor_364_sft.png} & \includegraphics[height=1.6cm]{csae_donor_364_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.69} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.78} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.71} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.76} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mi_qed_283_src.png} & \includegraphics[height=1.6cm]{mi_qed_283_sft.png} & \includegraphics[height=1.6cm]{mi_qed_283_slim.png} & \includegraphics[height=1.6cm]{mi_qed_499_src.png} & \includegraphics[height=1.6cm]{mi_qed_499_sft.png} & \includegraphics[height=1.6cm]{mi_qed_499_slim.png} \\[-2pt]
{\scriptsize 0.41} & {\scriptsize 0.25 (\textcolor{red}{-0.15}) Sim 0.71} & {\scriptsize \textbf{0.72} (\textcolor{green!50!black}{+0.32}) Sim 0.53} & {\scriptsize 0.47} & {\scriptsize 0.37 (\textcolor{red}{-0.10}) Sim 0.70} & {\scriptsize \textbf{0.69} (\textcolor{green!50!black}{+0.22}) Sim 0.81} \\[6pt]
\includegraphics[height=1.6cm]{mi_qed_227_src.png} & \includegraphics[height=1.6cm]{mi_qed_227_sft.png} & \includegraphics[height=1.6cm]{mi_qed_227_slim.png} & \includegraphics[height=1.6cm]{mi_qed_113_src.png} & \includegraphics[height=1.6cm]{mi_qed_113_sft.png} & \includegraphics[height=1.6cm]{mi_qed_113_slim.png} \\[-2pt]
{\scriptsize 0.52} & {\scriptsize 0.18 (\textcolor{red}{-0.34}) Sim 0.57} & {\scriptsize \textbf{0.69} (\textcolor{green!50!black}{+0.17}) Sim 0.75} & {\scriptsize 0.44} & {\scriptsize 0.39 (\textcolor{red}{-0.05}) Sim 0.76} & {\scriptsize \textbf{0.56} (\textcolor{green!50!black}{+0.13}) Sim 0.66} \\[6pt]
\includegraphics[height=1.6cm]{mi_qed_308_src.png} & \includegraphics[height=1.6cm]{mi_qed_308_sft.png} & \includegraphics[height=1.6cm]{mi_qed_308_slim.png} & \includegraphics[height=1.6cm]{mi_qed_106_src.png} & \includegraphics[height=1.6cm]{mi_qed_106_sft.png} & \includegraphics[height=1.6cm]{mi_qed_106_slim.png} \\[-2pt]
{\scriptsize 0.53} & {\scriptsize 0.45 (\textcolor{red}{-0.08}) Sim 0.69} & {\scriptsize \textbf{0.59} (\textcolor{green!50!black}{+0.06}) Sim 0.67} & {\scriptsize 0.84} & {\scriptsize 0.66 (\textcolor{red}{-0.18}) Sim 0.61} & {\scriptsize \textbf{0.87} (\textcolor{green!50!black}{+0.03}) Sim 0.57} \\[6pt]
\includegraphics[height=1.6cm]{mi_qed_373_src.png} & \includegraphics[height=1.6cm]{mi_qed_373_sft.png} & \includegraphics[height=1.6cm]{mi_qed_373_slim.png} & \includegraphics[height=1.6cm]{mi_qed_455_src.png} & \includegraphics[height=1.6cm]{mi_qed_455_sft.png} & \includegraphics[height=1.6cm]{mi_qed_455_slim.png} \\[-2pt]
{\scriptsize 0.84} & {\scriptsize 0.81 (\textcolor{red}{-0.03}) Sim 0.80} & {\scriptsize \textbf{0.87} (\textcolor{green!50!black}{+0.03}) Sim 0.76} & {\scriptsize 0.86} & {\scriptsize 0.76 (\textcolor{red}{-0.10}) Sim 0.71} & {\scriptsize \textbf{0.88} (\textcolor{green!50!black}{+0.02}) Sim 0.74} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mi_drd2_19_src.png} & \includegraphics[height=1.6cm]{mi_drd2_19_sft.png} & \includegraphics[height=1.6cm]{mi_drd2_19_slim.png} & \includegraphics[height=1.6cm]{mi_drd2_40_src.png} & \includegraphics[height=1.6cm]{mi_drd2_40_sft.png} & \includegraphics[height=1.6cm]{mi_drd2_40_slim.png} \\[-2pt]
{\scriptsize 0.17} & {\scriptsize 0.04 (\textcolor{red}{-0.13}) Sim 0.76} & {\scriptsize \textbf{0.46} (\textcolor{green!50!black}{+0.29}) Sim 0.56} & {\scriptsize 0.05} & {\scriptsize 0.02 (\textcolor{red}{-0.03}) Sim 0.71} & {\scriptsize \textbf{0.24} (\textcolor{green!50!black}{+0.19}) Sim 0.70} \\[6pt]
\includegraphics[height=1.6cm]{mi_drd2_290_src.png} & \includegraphics[height=1.6cm]{mi_drd2_290_sft.png} & \includegraphics[height=1.6cm]{mi_drd2_290_slim.png} & \includegraphics[height=1.6cm]{mi_drd2_388_src.png} & \includegraphics[height=1.6cm]{mi_drd2_388_sft.png} & \includegraphics[height=1.6cm]{mi_drd2_388_slim.png} \\[-2pt]
{\scriptsize 0.20} & {\scriptsize 0.19 (\textcolor{red}{-0.01}) Sim 0.62} & {\scriptsize \textbf{0.36} (\textcolor{green!50!black}{+0.16}) Sim 0.63} & {\scriptsize 0.04} & {\scriptsize 0.02 (\textcolor{red}{-0.02}) Sim 0.72} & {\scriptsize \textbf{0.16} (\textcolor{green!50!black}{+0.12}) Sim 0.69} \\[6pt]
\includegraphics[height=1.6cm]{mi_drd2_417_src.png} & \includegraphics[height=1.6cm]{mi_drd2_417_sft.png} & \includegraphics[height=1.6cm]{mi_drd2_417_slim.png} & \includegraphics[height=1.6cm]{mi_drd2_466_src.png} & \includegraphics[height=1.6cm]{mi_drd2_466_sft.png} & \includegraphics[height=1.6cm]{mi_drd2_466_slim.png} \\[-2pt]
{\scriptsize 0.15} & {\scriptsize 0.10 (\textcolor{red}{-0.05}) Sim 0.60} & {\scriptsize \textbf{0.26} (\textcolor{green!50!black}{+0.11}) Sim 0.55} & {\scriptsize 0.16} & {\scriptsize 0.03 (\textcolor{red}{-0.13}) Sim 0.58} & {\scriptsize \textbf{0.27} (\textcolor{green!50!black}{+0.11}) Sim 0.72} \\[6pt]
\includegraphics[height=1.6cm]{mi_drd2_25_src.png} & \includegraphics[height=1.6cm]{mi_drd2_25_sft.png} & \includegraphics[height=1.6cm]{mi_drd2_25_slim.png} & \includegraphics[height=1.6cm]{mi_drd2_270_src.png} & \includegraphics[height=1.6cm]{mi_drd2_270_sft.png} & \includegraphics[height=1.6cm]{mi_drd2_270_slim.png} \\[-2pt]
{\scriptsize 0.02} & {\scriptsize 0.01 (\textcolor{red}{-0.01}) Sim 0.69} & {\scriptsize \textbf{0.13} (\textcolor{green!50!black}{+0.11}) Sim 0.77} & {\scriptsize 0.04} & {\scriptsize 0.04 (\textcolor{red}{+0.00}) Sim 0.72} & {\scriptsize \textbf{0.14} (\textcolor{green!50!black}{+0.10}) Sim 0.72} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mi_logp_120_src.png} & \includegraphics[height=1.6cm]{mi_logp_120_sft.png} & \includegraphics[height=1.6cm]{mi_logp_120_slim.png} & \includegraphics[height=1.6cm]{mi_logp_365_src.png} & \includegraphics[height=1.6cm]{mi_logp_365_sft.png} & \includegraphics[height=1.6cm]{mi_logp_365_slim.png} \\[-2pt]
{\scriptsize 6.75} & {\scriptsize 6.75 (\textcolor{red}{-0.00}) Sim 0.89} & {\scriptsize \textbf{9.50} (\textcolor{green!50!black}{+2.75}) Sim 0.81} & {\scriptsize 4.25} & {\scriptsize 3.75 (\textcolor{red}{-0.50}) Sim 0.88} & {\scriptsize \textbf{6.96} (\textcolor{green!50!black}{+2.71}) Sim 0.78} \\[6pt]
\includegraphics[height=1.6cm]{mi_logp_254_src.png} & \includegraphics[height=1.6cm]{mi_logp_254_sft.png} & \includegraphics[height=1.6cm]{mi_logp_254_slim.png} & \includegraphics[height=1.6cm]{mi_logp_348_src.png} & \includegraphics[height=1.6cm]{mi_logp_348_sft.png} & \includegraphics[height=1.6cm]{mi_logp_348_slim.png} \\[-2pt]
{\scriptsize 5.73} & {\scriptsize 5.49 (\textcolor{red}{-0.25}) Sim 0.83} & {\scriptsize \textbf{8.17} (\textcolor{green!50!black}{+2.44}) Sim 0.78} & {\scriptsize 4.05} & {\scriptsize 2.25 (\textcolor{red}{-1.81}) Sim 0.77} & {\scriptsize \textbf{6.49} (\textcolor{green!50!black}{+2.44}) Sim 0.85} \\[6pt]
\includegraphics[height=1.6cm]{mi_logp_243_src.png} & \includegraphics[height=1.6cm]{mi_logp_243_sft.png} & \includegraphics[height=1.6cm]{mi_logp_243_slim.png} & \includegraphics[height=1.6cm]{mi_logp_497_src.png} & \includegraphics[height=1.6cm]{mi_logp_497_sft.png} & \includegraphics[height=1.6cm]{mi_logp_497_slim.png} \\[-2pt]
{\scriptsize 8.69} & {\scriptsize 7.73 (\textcolor{red}{-0.97}) Sim 0.71} & {\scriptsize \textbf{11.09} (\textcolor{green!50!black}{+2.39}) Sim 0.69} & {\scriptsize 5.84} & {\scriptsize 3.18 (\textcolor{red}{-2.65}) Sim 0.66} & {\scriptsize \textbf{8.14} (\textcolor{green!50!black}{+2.30}) Sim 0.73} \\[6pt]
\includegraphics[height=1.6cm]{mi_logp_437_src.png} & \includegraphics[height=1.6cm]{mi_logp_437_sft.png} & \includegraphics[height=1.6cm]{mi_logp_437_slim.png} & \includegraphics[height=1.6cm]{mi_logp_277_src.png} & \includegraphics[height=1.6cm]{mi_logp_277_sft.png} & \includegraphics[height=1.6cm]{mi_logp_277_slim.png} \\[-2pt]
{\scriptsize 8.12} & {\scriptsize 7.48 (\textcolor{red}{-0.64}) Sim 0.85} & {\scriptsize \textbf{10.29} (\textcolor{green!50!black}{+2.16}) Sim 0.82} & {\scriptsize 3.61} & {\scriptsize 2.63 (\textcolor{red}{-0.99}) Sim 0.68} & {\scriptsize \textbf{5.75} (\textcolor{green!50!black}{+2.14}) Sim 0.65} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mi_mw_482_src.png} & \includegraphics[height=1.6cm]{mi_mw_482_sft.png} & \includegraphics[height=1.6cm]{mi_mw_482_slim.png} & \includegraphics[height=1.6cm]{mi_mw_41_src.png} & \includegraphics[height=1.6cm]{mi_mw_41_sft.png} & \includegraphics[height=1.6cm]{mi_mw_41_slim.png} \\[-2pt]
{\scriptsize 592} & {\scriptsize 535 (\textcolor{red}{-57}) Sim 0.79} & {\scriptsize \textbf{716} (\textcolor{green!50!black}{+125}) Sim 0.71} & {\scriptsize 555} & {\scriptsize 507 (\textcolor{red}{-48}) Sim 0.64} & {\scriptsize \textbf{679} (\textcolor{green!50!black}{+124}) Sim 0.68} \\[6pt]
\includegraphics[height=1.6cm]{mi_mw_259_src.png} & \includegraphics[height=1.6cm]{mi_mw_259_sft.png} & \includegraphics[height=1.6cm]{mi_mw_259_slim.png} & \includegraphics[height=1.6cm]{mi_mw_216_src.png} & \includegraphics[height=1.6cm]{mi_mw_216_sft.png} & \includegraphics[height=1.6cm]{mi_mw_216_slim.png} \\[-2pt]
{\scriptsize 371} & {\scriptsize 305 (\textcolor{red}{-66}) Sim 0.67} & {\scriptsize \textbf{482} (\textcolor{green!50!black}{+111}) Sim 0.68} & {\scriptsize 596} & {\scriptsize 567 (\textcolor{red}{-29}) Sim 0.81} & {\scriptsize \textbf{707} (\textcolor{green!50!black}{+111}) Sim 0.80} \\[6pt]
\includegraphics[height=1.6cm]{mi_mw_269_src.png} & \includegraphics[height=1.6cm]{mi_mw_269_sft.png} & \includegraphics[height=1.6cm]{mi_mw_269_slim.png} & \includegraphics[height=1.6cm]{mi_mw_122_src.png} & \includegraphics[height=1.6cm]{mi_mw_122_sft.png} & \includegraphics[height=1.6cm]{mi_mw_122_slim.png} \\[-2pt]
{\scriptsize 458} & {\scriptsize 424 (\textcolor{red}{-34}) Sim 0.76} & {\scriptsize \textbf{550} (\textcolor{green!50!black}{+91}) Sim 0.61} & {\scriptsize 656} & {\scriptsize 554 (\textcolor{red}{-102}) Sim 0.80} & {\scriptsize \textbf{742} (\textcolor{green!50!black}{+86}) Sim 0.72} \\[6pt]
\includegraphics[height=1.6cm]{mi_mw_107_src.png} & \includegraphics[height=1.6cm]{mi_mw_107_sft.png} & \includegraphics[height=1.6cm]{mi_mw_107_slim.png} & \includegraphics[height=1.6cm]{mi_mw_147_src.png} & \includegraphics[height=1.6cm]{mi_mw_147_sft.png} & \includegraphics[height=1.6cm]{mi_mw_147_slim.png} \\[-2pt]
{\scriptsize 583} & {\scriptsize 498 (\textcolor{red}{-85}) Sim 0.75} & {\scriptsize \textbf{669} (\textcolor{green!50!black}{+86}) Sim 0.79} & {\scriptsize 521} & {\scriptsize 392 (\textcolor{red}{-129}) Sim 0.67} & {\scriptsize \textbf{601} (\textcolor{green!50!black}{+80}) Sim 0.81} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mi_rotbond_361_src.png} & \includegraphics[height=1.6cm]{mi_rotbond_361_sft.png} & \includegraphics[height=1.6cm]{mi_rotbond_361_slim.png} & \includegraphics[height=1.6cm]{mi_rotbond_276_src.png} & \includegraphics[height=1.6cm]{mi_rotbond_276_sft.png} & \includegraphics[height=1.6cm]{mi_rotbond_276_slim.png} \\[-2pt]
{\scriptsize 8} & {\scriptsize 8 (\textcolor{red}{+0}) Sim 0.75} & {\scriptsize \textbf{24} (\textcolor{green!50!black}{+16}) Sim 0.43} & {\scriptsize 9} & {\scriptsize 8 (\textcolor{red}{-1}) Sim 0.76} & {\scriptsize \textbf{18} (\textcolor{green!50!black}{+9}) Sim 0.82} \\[6pt]
\includegraphics[height=1.6cm]{mi_rotbond_441_src.png} & \includegraphics[height=1.6cm]{mi_rotbond_441_sft.png} & \includegraphics[height=1.6cm]{mi_rotbond_441_slim.png} & \includegraphics[height=1.6cm]{mi_rotbond_496_src.png} & \includegraphics[height=1.6cm]{mi_rotbond_496_sft.png} & \includegraphics[height=1.6cm]{mi_rotbond_496_slim.png} \\[-2pt]
{\scriptsize 7} & {\scriptsize 5 (\textcolor{red}{-2}) Sim 0.83} & {\scriptsize \textbf{13} (\textcolor{green!50!black}{+6}) Sim 0.69} & {\scriptsize 6} & {\scriptsize 5 (\textcolor{red}{-1}) Sim 0.77} & {\scriptsize \textbf{12} (\textcolor{green!50!black}{+6}) Sim 0.66} \\[6pt]
\includegraphics[height=1.6cm]{mi_rotbond_269_src.png} & \includegraphics[height=1.6cm]{mi_rotbond_269_sft.png} & \includegraphics[height=1.6cm]{mi_rotbond_269_slim.png} & \includegraphics[height=1.6cm]{mi_rotbond_280_src.png} & \includegraphics[height=1.6cm]{mi_rotbond_280_sft.png} & \includegraphics[height=1.6cm]{mi_rotbond_280_slim.png} \\[-2pt]
{\scriptsize 9} & {\scriptsize 8 (\textcolor{red}{-1}) Sim 0.71} & {\scriptsize \textbf{14} (\textcolor{green!50!black}{+5}) Sim 0.88} & {\scriptsize 8} & {\scriptsize 5 (\textcolor{red}{-3}) Sim 0.67} & {\scriptsize \textbf{13} (\textcolor{green!50!black}{+5}) Sim 0.63} \\[6pt]
\includegraphics[height=1.6cm]{mi_rotbond_331_src.png} & \includegraphics[height=1.6cm]{mi_rotbond_331_sft.png} & \includegraphics[height=1.6cm]{mi_rotbond_331_slim.png} & \includegraphics[height=1.6cm]{mi_rotbond_219_src.png} & \includegraphics[height=1.6cm]{mi_rotbond_219_sft.png} & \includegraphics[height=1.6cm]{mi_rotbond_219_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 2 (\textcolor{red}{-2}) Sim 0.79} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+5}) Sim 0.72} & {\scriptsize 12} & {\scriptsize 11 (\textcolor{red}{-1}) Sim 0.77} & {\scriptsize \textbf{16} (\textcolor{green!50!black}{+4}) Sim 0.78} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mi_sa_133_src.png} & \includegraphics[height=1.6cm]{mi_sa_133_sft.png} & \includegraphics[height=1.6cm]{mi_sa_133_slim.png} & \includegraphics[height=1.6cm]{mi_sa_189_src.png} & \includegraphics[height=1.6cm]{mi_sa_189_sft.png} & \includegraphics[height=1.6cm]{mi_sa_189_slim.png} \\[-2pt]
{\scriptsize 3.80} & {\scriptsize 3.82 (\textcolor{red}{-0.02}) Sim 0.79} & {\scriptsize \textbf{3.65} (\textcolor{green!50!black}{+0.15}) Sim 0.75} & {\scriptsize 3.28} & {\scriptsize 3.30 (\textcolor{red}{-0.02}) Sim 0.83} & {\scriptsize \textbf{3.27} (\textcolor{green!50!black}{+0.00}) Sim 0.70} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mi_acceptor_178_src.png} & \includegraphics[height=1.6cm]{mi_acceptor_178_sft.png} & \includegraphics[height=1.6cm]{mi_acceptor_178_slim.png} & \includegraphics[height=1.6cm]{mi_acceptor_239_src.png} & \includegraphics[height=1.6cm]{mi_acceptor_239_sft.png} & \includegraphics[height=1.6cm]{mi_acceptor_239_slim.png} \\[-2pt]
{\scriptsize 11} & {\scriptsize 11 (\textcolor{red}{+0}) Sim 0.79} & {\scriptsize \textbf{14} (\textcolor{green!50!black}{+3}) Sim 0.80} & {\scriptsize 4} & {\scriptsize 4 (\textcolor{red}{+0}) Sim 0.76} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+3}) Sim 0.71} \\[6pt]
\includegraphics[height=1.6cm]{mi_acceptor_462_src.png} & \includegraphics[height=1.6cm]{mi_acceptor_462_sft.png} & \includegraphics[height=1.6cm]{mi_acceptor_462_slim.png} & \includegraphics[height=1.6cm]{mi_acceptor_18_src.png} & \includegraphics[height=1.6cm]{mi_acceptor_18_sft.png} & \includegraphics[height=1.6cm]{mi_acceptor_18_slim.png} \\[-2pt]
{\scriptsize 5} & {\scriptsize 4 (\textcolor{red}{-1}) Sim 0.64} & {\scriptsize \textbf{8} (\textcolor{green!50!black}{+3}) Sim 0.44} & {\scriptsize 5} & {\scriptsize 5 (\textcolor{red}{+0}) Sim 0.79} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+2}) Sim 0.78} \\[6pt]
\includegraphics[height=1.6cm]{mi_acceptor_20_src.png} & \includegraphics[height=1.6cm]{mi_acceptor_20_sft.png} & \includegraphics[height=1.6cm]{mi_acceptor_20_slim.png} & \includegraphics[height=1.6cm]{mi_acceptor_67_src.png} & \includegraphics[height=1.6cm]{mi_acceptor_67_sft.png} & \includegraphics[height=1.6cm]{mi_acceptor_67_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 4 (\textcolor{red}{+0}) Sim 0.74} & {\scriptsize \textbf{6} (\textcolor{green!50!black}{+2}) Sim 0.71} & {\scriptsize 6} & {\scriptsize 5 (\textcolor{red}{-1}) Sim 0.83} & {\scriptsize \textbf{8} (\textcolor{green!50!black}{+2}) Sim 0.46} \\[6pt]
\includegraphics[height=1.6cm]{mi_acceptor_114_src.png} & \includegraphics[height=1.6cm]{mi_acceptor_114_sft.png} & \includegraphics[height=1.6cm]{mi_acceptor_114_slim.png} & \includegraphics[height=1.6cm]{mi_acceptor_148_src.png} & \includegraphics[height=1.6cm]{mi_acceptor_148_sft.png} & \includegraphics[height=1.6cm]{mi_acceptor_148_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 4 (\textcolor{red}{+0}) Sim 0.78} & {\scriptsize \textbf{6} (\textcolor{green!50!black}{+2}) Sim 0.82} & {\scriptsize 5} & {\scriptsize 5 (\textcolor{red}{+0}) Sim 0.72} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+2}) Sim 0.60} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mi_donor_447_src.png} & \includegraphics[height=1.6cm]{mi_donor_447_sft.png} & \includegraphics[height=1.6cm]{mi_donor_447_slim.png} & \includegraphics[height=1.6cm]{mi_donor_87_src.png} & \includegraphics[height=1.6cm]{mi_donor_87_sft.png} & \includegraphics[height=1.6cm]{mi_donor_87_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.82} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+5}) Sim 0.65} & {\scriptsize 3} & {\scriptsize 3 (\textcolor{red}{+0}) Sim 0.62} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+4}) Sim 0.45} \\[6pt]
\includegraphics[height=1.6cm]{mi_donor_104_src.png} & \includegraphics[height=1.6cm]{mi_donor_104_sft.png} & \includegraphics[height=1.6cm]{mi_donor_104_slim.png} & \includegraphics[height=1.6cm]{mi_donor_378_src.png} & \includegraphics[height=1.6cm]{mi_donor_378_sft.png} & \includegraphics[height=1.6cm]{mi_donor_378_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.68} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.57} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.70} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+3}) Sim 0.62} \\[6pt]
\includegraphics[height=1.6cm]{mi_donor_234_src.png} & \includegraphics[height=1.6cm]{mi_donor_234_sft.png} & \includegraphics[height=1.6cm]{mi_donor_234_slim.png} & \includegraphics[height=1.6cm]{mi_donor_354_src.png} & \includegraphics[height=1.6cm]{mi_donor_354_sft.png} & \includegraphics[height=1.6cm]{mi_donor_354_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.76} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+2}) Sim 0.57} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.69} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+2}) Sim 0.75} \\[6pt]
\includegraphics[height=1.6cm]{mi_donor_409_src.png} & \includegraphics[height=1.6cm]{mi_donor_409_sft.png} & \includegraphics[height=1.6cm]{mi_donor_409_slim.png} & \includegraphics[height=1.6cm]{mi_donor_482_src.png} & \includegraphics[height=1.6cm]{mi_donor_482_sft.png} & \includegraphics[height=1.6cm]{mi_donor_482_slim.png} \\[-2pt]
{\scriptsize 3} & {\scriptsize 3 (\textcolor{red}{+0}) Sim 0.75} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+2}) Sim 0.88} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.79} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+2}) Sim 0.73} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{l3_qed_196_src.png} & \includegraphics[height=1.6cm]{l3_qed_196_sft.png} & \includegraphics[height=1.6cm]{l3_qed_196_slim.png} & \includegraphics[height=1.6cm]{l3_qed_34_src.png} & \includegraphics[height=1.6cm]{l3_qed_34_sft.png} & \includegraphics[height=1.6cm]{l3_qed_34_slim.png} \\[-2pt]
{\scriptsize 0.22} & {\scriptsize 0.20 (\textcolor{red}{-0.02}) Sim 0.80} & {\scriptsize \textbf{0.52} (\textcolor{green!50!black}{+0.30}) Sim 0.69} & {\scriptsize 0.81} & {\scriptsize 0.76 (\textcolor{red}{-0.05}) Sim 0.65} & {\scriptsize \textbf{0.84} (\textcolor{green!50!black}{+0.03}) Sim 0.69} \\[6pt]
\includegraphics[height=1.6cm]{l3_qed_179_src.png} & \includegraphics[height=1.6cm]{l3_qed_179_sft.png} & \includegraphics[height=1.6cm]{l3_qed_179_slim.png} & \includegraphics[height=1.6cm]{l3_qed_108_src.png} & \includegraphics[height=1.6cm]{l3_qed_108_sft.png} & \includegraphics[height=1.6cm]{l3_qed_108_slim.png} \\[-2pt]
{\scriptsize 0.87} & {\scriptsize 0.78 (\textcolor{red}{-0.09}) Sim 0.62} & {\scriptsize \textbf{0.89} (\textcolor{green!50!black}{+0.02}) Sim 0.73} & {\scriptsize 0.34} & {\scriptsize 0.29 (\textcolor{red}{-0.05}) Sim 0.87} & {\scriptsize \textbf{0.36} (\textcolor{green!50!black}{+0.02}) Sim 0.63} \\[6pt]
\includegraphics[height=1.6cm]{l3_qed_106_src.png} & \includegraphics[height=1.6cm]{l3_qed_106_sft.png} & \includegraphics[height=1.6cm]{l3_qed_106_slim.png} & \includegraphics[height=1.6cm]{l3_qed_289_src.png} & \includegraphics[height=1.6cm]{l3_qed_289_sft.png} & \includegraphics[height=1.6cm]{l3_qed_289_slim.png} \\[-2pt]
{\scriptsize 0.84} & {\scriptsize 0.72 (\textcolor{red}{-0.12}) Sim 0.66} & {\scriptsize \textbf{0.84} (\textcolor{green!50!black}{+0.00}) Sim 0.46} & {\scriptsize 0.81} & {\scriptsize 0.78 (\textcolor{red}{-0.03}) Sim 0.80} & {\scriptsize \textbf{0.81} (\textcolor{green!50!black}{+0.00}) Sim 0.84} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{l3_drd2_111_src.png} & \includegraphics[height=1.6cm]{l3_drd2_111_sft.png} & \includegraphics[height=1.6cm]{l3_drd2_111_slim.png} & \includegraphics[height=1.6cm]{l3_drd2_414_src.png} & \includegraphics[height=1.6cm]{l3_drd2_414_sft.png} & \includegraphics[height=1.6cm]{l3_drd2_414_slim.png} \\[-2pt]
{\scriptsize 0.16} & {\scriptsize 0.06 (\textcolor{red}{-0.10}) Sim 0.61} & {\scriptsize \textbf{0.43} (\textcolor{green!50!black}{+0.27}) Sim 0.64} & {\scriptsize 0.02} & {\scriptsize 0.00 (\textcolor{red}{-0.02}) Sim 0.61} & {\scriptsize \textbf{0.24} (\textcolor{green!50!black}{+0.22}) Sim 0.56} \\[6pt]
\includegraphics[height=1.6cm]{l3_drd2_472_src.png} & \includegraphics[height=1.6cm]{l3_drd2_472_sft.png} & \includegraphics[height=1.6cm]{l3_drd2_472_slim.png} & \includegraphics[height=1.6cm]{l3_drd2_97_src.png} & \includegraphics[height=1.6cm]{l3_drd2_97_sft.png} & \includegraphics[height=1.6cm]{l3_drd2_97_slim.png} \\[-2pt]
{\scriptsize 0.03} & {\scriptsize 0.03 (\textcolor{red}{+0.00}) Sim 0.74} & {\scriptsize \textbf{0.22} (\textcolor{green!50!black}{+0.19}) Sim 0.62} & {\scriptsize 0.03} & {\scriptsize 0.01 (\textcolor{red}{-0.02}) Sim 0.71} & {\scriptsize \textbf{0.16} (\textcolor{green!50!black}{+0.13}) Sim 0.74} \\[6pt]
\includegraphics[height=1.6cm]{l3_drd2_492_src.png} & \includegraphics[height=1.6cm]{l3_drd2_492_sft.png} & \includegraphics[height=1.6cm]{l3_drd2_492_slim.png} & \includegraphics[height=1.6cm]{l3_drd2_255_src.png} & \includegraphics[height=1.6cm]{l3_drd2_255_sft.png} & \includegraphics[height=1.6cm]{l3_drd2_255_slim.png} \\[-2pt]
{\scriptsize 0.14} & {\scriptsize 0.09 (\textcolor{red}{-0.05}) Sim 0.64} & {\scriptsize \textbf{0.23} (\textcolor{green!50!black}{+0.09}) Sim 0.74} & {\scriptsize 0.15} & {\scriptsize 0.14 (\textcolor{red}{-0.01}) Sim 0.63} & {\scriptsize \textbf{0.23} (\textcolor{green!50!black}{+0.08}) Sim 0.56} \\[6pt]
\includegraphics[height=1.6cm]{l3_drd2_149_src.png} & \includegraphics[height=1.6cm]{l3_drd2_149_sft.png} & \includegraphics[height=1.6cm]{l3_drd2_149_slim.png} & \includegraphics[height=1.6cm]{l3_drd2_356_src.png} & \includegraphics[height=1.6cm]{l3_drd2_356_sft.png} & \includegraphics[height=1.6cm]{l3_drd2_356_slim.png} \\[-2pt]
{\scriptsize 0.08} & {\scriptsize 0.06 (\textcolor{red}{-0.02}) Sim 0.79} & {\scriptsize \textbf{0.15} (\textcolor{green!50!black}{+0.07}) Sim 0.72} & {\scriptsize 0.16} & {\scriptsize 0.08 (\textcolor{red}{-0.08}) Sim 0.64} & {\scriptsize \textbf{0.22} (\textcolor{green!50!black}{+0.06}) Sim 0.62} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{l3_logp_146_src.png} & \includegraphics[height=1.6cm]{l3_logp_146_sft.png} & \includegraphics[height=1.6cm]{l3_logp_146_slim.png} & \includegraphics[height=1.6cm]{l3_logp_487_src.png} & \includegraphics[height=1.6cm]{l3_logp_487_sft.png} & \includegraphics[height=1.6cm]{l3_logp_487_slim.png} \\[-2pt]
{\scriptsize 0.46} & {\scriptsize -0.96 (\textcolor{red}{-1.42}) Sim 0.76} & {\scriptsize \textbf{5.25} (\textcolor{green!50!black}{+4.79}) Sim 0.40} & {\scriptsize 12.21} & {\scriptsize 9.74 (\textcolor{red}{-2.47}) Sim 0.59} & {\scriptsize \textbf{14.89} (\textcolor{green!50!black}{+2.67}) Sim 0.86} \\[6pt]
\includegraphics[height=1.6cm]{l3_logp_313_src.png} & \includegraphics[height=1.6cm]{l3_logp_313_sft.png} & \includegraphics[height=1.6cm]{l3_logp_313_slim.png} & \includegraphics[height=1.6cm]{l3_logp_437_src.png} & \includegraphics[height=1.6cm]{l3_logp_437_sft.png} & \includegraphics[height=1.6cm]{l3_logp_437_slim.png} \\[-2pt]
{\scriptsize 5.36} & {\scriptsize 5.11 (\textcolor{red}{-0.25}) Sim 0.44} & {\scriptsize \textbf{7.84} (\textcolor{green!50!black}{+2.48}) Sim 0.81} & {\scriptsize 8.12} & {\scriptsize 6.11 (\textcolor{red}{-2.01}) Sim 0.82} & {\scriptsize \textbf{10.29} (\textcolor{green!50!black}{+2.16}) Sim 0.82} \\[6pt]
\includegraphics[height=1.6cm]{l3_logp_55_src.png} & \includegraphics[height=1.6cm]{l3_logp_55_sft.png} & \includegraphics[height=1.6cm]{l3_logp_55_slim.png} & \includegraphics[height=1.6cm]{l3_logp_98_src.png} & \includegraphics[height=1.6cm]{l3_logp_98_sft.png} & \includegraphics[height=1.6cm]{l3_logp_98_slim.png} \\[-2pt]
{\scriptsize 5.46} & {\scriptsize 3.34 (\textcolor{red}{-2.12}) Sim 0.81} & {\scriptsize \textbf{7.20} (\textcolor{green!50!black}{+1.74}) Sim 0.56} & {\scriptsize 5.24} & {\scriptsize 5.15 (\textcolor{red}{-0.09}) Sim 0.68} & {\scriptsize \textbf{6.87} (\textcolor{green!50!black}{+1.63}) Sim 0.52} \\[6pt]
\includegraphics[height=1.6cm]{l3_logp_243_src.png} & \includegraphics[height=1.6cm]{l3_logp_243_sft.png} & \includegraphics[height=1.6cm]{l3_logp_243_slim.png} & \includegraphics[height=1.6cm]{l3_logp_193_src.png} & \includegraphics[height=1.6cm]{l3_logp_193_sft.png} & \includegraphics[height=1.6cm]{l3_logp_193_slim.png} \\[-2pt]
{\scriptsize 8.69} & {\scriptsize 6.37 (\textcolor{red}{-2.33}) Sim 0.77} & {\scriptsize \textbf{10.18} (\textcolor{green!50!black}{+1.48}) Sim 0.72} & {\scriptsize 6.77} & {\scriptsize 6.52 (\textcolor{red}{-0.25}) Sim 0.80} & {\scriptsize \textbf{8.13} (\textcolor{green!50!black}{+1.37}) Sim 0.74} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{l3_mw_13_src.png} & \includegraphics[height=1.6cm]{l3_mw_13_sft.png} & \includegraphics[height=1.6cm]{l3_mw_13_slim.png} & \includegraphics[height=1.6cm]{l3_mw_157_src.png} & \includegraphics[height=1.6cm]{l3_mw_157_sft.png} & \includegraphics[height=1.6cm]{l3_mw_157_slim.png} \\[-2pt]
{\scriptsize 366} & {\scriptsize 270 (\textcolor{red}{-96}) Sim 0.73} & {\scriptsize \textbf{626} (\textcolor{green!50!black}{+259}) Sim 0.54} & {\scriptsize 500} & {\scriptsize 466 (\textcolor{red}{-34}) Sim 0.71} & {\scriptsize \textbf{688} (\textcolor{green!50!black}{+188}) Sim 0.69} \\[6pt]
\includegraphics[height=1.6cm]{l3_mw_217_src.png} & \includegraphics[height=1.6cm]{l3_mw_217_sft.png} & \includegraphics[height=1.6cm]{l3_mw_217_slim.png} & \includegraphics[height=1.6cm]{l3_mw_345_src.png} & \includegraphics[height=1.6cm]{l3_mw_345_sft.png} & \includegraphics[height=1.6cm]{l3_mw_345_slim.png} \\[-2pt]
{\scriptsize 472} & {\scriptsize 347 (\textcolor{red}{-125}) Sim 0.62} & {\scriptsize \textbf{648} (\textcolor{green!50!black}{+176}) Sim 0.53} & {\scriptsize 480} & {\scriptsize 379 (\textcolor{red}{-100}) Sim 0.48} & {\scriptsize \textbf{647} (\textcolor{green!50!black}{+167}) Sim 0.52} \\[6pt]
\includegraphics[height=1.6cm]{l3_mw_394_src.png} & \includegraphics[height=1.6cm]{l3_mw_394_sft.png} & \includegraphics[height=1.6cm]{l3_mw_394_slim.png} & \includegraphics[height=1.6cm]{l3_mw_339_src.png} & \includegraphics[height=1.6cm]{l3_mw_339_sft.png} & \includegraphics[height=1.6cm]{l3_mw_339_slim.png} \\[-2pt]
{\scriptsize 516} & {\scriptsize 297 (\textcolor{red}{-218}) Sim 0.53} & {\scriptsize \textbf{665} (\textcolor{green!50!black}{+149}) Sim 0.86} & {\scriptsize 467} & {\scriptsize 453 (\textcolor{red}{-14}) Sim 0.80} & {\scriptsize \textbf{608} (\textcolor{green!50!black}{+141}) Sim 0.74} \\[6pt]
\includegraphics[height=1.6cm]{l3_mw_450_src.png} & \includegraphics[height=1.6cm]{l3_mw_450_sft.png} & \includegraphics[height=1.6cm]{l3_mw_450_slim.png} & \includegraphics[height=1.6cm]{l3_mw_300_src.png} & \includegraphics[height=1.6cm]{l3_mw_300_sft.png} & \includegraphics[height=1.6cm]{l3_mw_300_slim.png} \\[-2pt]
{\scriptsize 534} & {\scriptsize 534 (\textcolor{red}{+0}) Sim 0.79} & {\scriptsize \textbf{672} (\textcolor{green!50!black}{+138}) Sim 0.83} & {\scriptsize 759} & {\scriptsize 701 (\textcolor{red}{-58}) Sim 0.79} & {\scriptsize \textbf{895} (\textcolor{green!50!black}{+136}) Sim 0.80} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{l3_rotbond_449_src.png} & \includegraphics[height=1.6cm]{l3_rotbond_449_sft.png} & \includegraphics[height=1.6cm]{l3_rotbond_449_slim.png} & \includegraphics[height=1.6cm]{l3_rotbond_23_src.png} & \includegraphics[height=1.6cm]{l3_rotbond_23_sft.png} & \includegraphics[height=1.6cm]{l3_rotbond_23_slim.png} \\[-2pt]
{\scriptsize 6} & {\scriptsize 6 (\textcolor{red}{+0}) Sim 0.58} & {\scriptsize \textbf{10} (\textcolor{green!50!black}{+4}) Sim 0.61} & {\scriptsize 6} & {\scriptsize 6 (\textcolor{red}{+0}) Sim 0.42} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+3}) Sim 0.64} \\[6pt]
\includegraphics[height=1.6cm]{l3_rotbond_53_src.png} & \includegraphics[height=1.6cm]{l3_rotbond_53_sft.png} & \includegraphics[height=1.6cm]{l3_rotbond_53_slim.png} & \includegraphics[height=1.6cm]{l3_rotbond_223_src.png} & \includegraphics[height=1.6cm]{l3_rotbond_223_sft.png} & \includegraphics[height=1.6cm]{l3_rotbond_223_slim.png} \\[-2pt]
{\scriptsize 12} & {\scriptsize 10 (\textcolor{red}{-2}) Sim 0.78} & {\scriptsize \textbf{15} (\textcolor{green!50!black}{+3}) Sim 0.58} & {\scriptsize 11} & {\scriptsize 10 (\textcolor{red}{-1}) Sim 0.65} & {\scriptsize \textbf{14} (\textcolor{green!50!black}{+3}) Sim 0.58} \\[6pt]
\includegraphics[height=1.6cm]{l3_rotbond_345_src.png} & \includegraphics[height=1.6cm]{l3_rotbond_345_sft.png} & \includegraphics[height=1.6cm]{l3_rotbond_345_slim.png} & \includegraphics[height=1.6cm]{l3_rotbond_444_src.png} & \includegraphics[height=1.6cm]{l3_rotbond_444_sft.png} & \includegraphics[height=1.6cm]{l3_rotbond_444_slim.png} \\[-2pt]
{\scriptsize 8} & {\scriptsize 5 (\textcolor{red}{-3}) Sim 0.52} & {\scriptsize \textbf{11} (\textcolor{green!50!black}{+3}) Sim 0.52} & {\scriptsize 12} & {\scriptsize 11 (\textcolor{red}{-1}) Sim 0.80} & {\scriptsize \textbf{15} (\textcolor{green!50!black}{+3}) Sim 0.50} \\[6pt]
\includegraphics[height=1.6cm]{l3_rotbond_5_src.png} & \includegraphics[height=1.6cm]{l3_rotbond_5_sft.png} & \includegraphics[height=1.6cm]{l3_rotbond_5_slim.png} & \includegraphics[height=1.6cm]{l3_rotbond_41_src.png} & \includegraphics[height=1.6cm]{l3_rotbond_41_sft.png} & \includegraphics[height=1.6cm]{l3_rotbond_41_slim.png} \\[-2pt]
{\scriptsize 6} & {\scriptsize 5 (\textcolor{red}{-1}) Sim 0.58} & {\scriptsize \textbf{8} (\textcolor{green!50!black}{+2}) Sim 0.54} & {\scriptsize 9} & {\scriptsize 8 (\textcolor{red}{-1}) Sim 0.79} & {\scriptsize \textbf{11} (\textcolor{green!50!black}{+2}) Sim 0.65} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{l3_acceptor_191_src.png} & \includegraphics[height=1.6cm]{l3_acceptor_191_sft.png} & \includegraphics[height=1.6cm]{l3_acceptor_191_slim.png} & \includegraphics[height=1.6cm]{l3_acceptor_193_src.png} & \includegraphics[height=1.6cm]{l3_acceptor_193_sft.png} & \includegraphics[height=1.6cm]{l3_acceptor_193_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 3 (\textcolor{red}{-1}) Sim 0.49} & {\scriptsize \textbf{8} (\textcolor{green!50!black}{+4}) Sim 0.65} & {\scriptsize 4} & {\scriptsize 4 (\textcolor{red}{+0}) Sim 0.82} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+3}) Sim 0.73} \\[6pt]
\includegraphics[height=1.6cm]{l3_acceptor_53_src.png} & \includegraphics[height=1.6cm]{l3_acceptor_53_sft.png} & \includegraphics[height=1.6cm]{l3_acceptor_53_slim.png} & \includegraphics[height=1.6cm]{l3_acceptor_108_src.png} & \includegraphics[height=1.6cm]{l3_acceptor_108_sft.png} & \includegraphics[height=1.6cm]{l3_acceptor_108_slim.png} \\[-2pt]
{\scriptsize 7} & {\scriptsize 6 (\textcolor{red}{-1}) Sim 0.78} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+2}) Sim 0.78} & {\scriptsize 8} & {\scriptsize 7 (\textcolor{red}{-1}) Sim 0.87} & {\scriptsize \textbf{10} (\textcolor{green!50!black}{+2}) Sim 0.79} \\[6pt]
\includegraphics[height=1.6cm]{l3_acceptor_117_src.png} & \includegraphics[height=1.6cm]{l3_acceptor_117_sft.png} & \includegraphics[height=1.6cm]{l3_acceptor_117_slim.png} & \includegraphics[height=1.6cm]{l3_acceptor_133_src.png} & \includegraphics[height=1.6cm]{l3_acceptor_133_sft.png} & \includegraphics[height=1.6cm]{l3_acceptor_133_slim.png} \\[-2pt]
{\scriptsize 7} & {\scriptsize 5 (\textcolor{red}{-2}) Sim 0.64} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+2}) Sim 0.50} & {\scriptsize 7} & {\scriptsize 5 (\textcolor{red}{-2}) Sim 0.72} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+2}) Sim 0.70} \\[6pt]
\includegraphics[height=1.6cm]{l3_acceptor_146_src.png} & \includegraphics[height=1.6cm]{l3_acceptor_146_sft.png} & \includegraphics[height=1.6cm]{l3_acceptor_146_slim.png} & \includegraphics[height=1.6cm]{l3_acceptor_161_src.png} & \includegraphics[height=1.6cm]{l3_acceptor_161_sft.png} & \includegraphics[height=1.6cm]{l3_acceptor_161_slim.png} \\[-2pt]
{\scriptsize 5} & {\scriptsize 5 (\textcolor{red}{+0}) Sim 0.76} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+2}) Sim 0.55} & {\scriptsize 6} & {\scriptsize 4 (\textcolor{red}{-2}) Sim 0.67} & {\scriptsize \textbf{8} (\textcolor{green!50!black}{+2}) Sim 0.69} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{l3_donor_1_src.png} & \includegraphics[height=1.6cm]{l3_donor_1_sft.png} & \includegraphics[height=1.6cm]{l3_donor_1_slim.png} & \includegraphics[height=1.6cm]{l3_donor_4_src.png} & \includegraphics[height=1.6cm]{l3_donor_4_sft.png} & \includegraphics[height=1.6cm]{l3_donor_4_slim.png} \\[-2pt]
{\scriptsize 3} & {\scriptsize 2 (\textcolor{red}{-1}) Sim 0.81} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+1}) Sim 0.68} & {\scriptsize 3} & {\scriptsize 2 (\textcolor{red}{-1}) Sim 0.58} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+1}) Sim 0.50} \\[6pt]
\includegraphics[height=1.6cm]{l3_donor_7_src.png} & \includegraphics[height=1.6cm]{l3_donor_7_sft.png} & \includegraphics[height=1.6cm]{l3_donor_7_slim.png} & \includegraphics[height=1.6cm]{l3_donor_11_src.png} & \includegraphics[height=1.6cm]{l3_donor_11_sft.png} & \includegraphics[height=1.6cm]{l3_donor_11_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.65} & {\scriptsize \textbf{3} (\textcolor{green!50!black}{+1}) Sim 0.65} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.76} & {\scriptsize \textbf{3} (\textcolor{green!50!black}{+1}) Sim 0.60} \\[6pt]
\includegraphics[height=1.6cm]{l3_donor_13_src.png} & \includegraphics[height=1.6cm]{l3_donor_13_sft.png} & \includegraphics[height=1.6cm]{l3_donor_13_slim.png} & \includegraphics[height=1.6cm]{l3_donor_17_src.png} & \includegraphics[height=1.6cm]{l3_donor_17_sft.png} & \includegraphics[height=1.6cm]{l3_donor_17_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 1 (\textcolor{red}{-1}) Sim 0.40} & {\scriptsize \textbf{3} (\textcolor{green!50!black}{+1}) Sim 0.42} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.79} & {\scriptsize \textbf{3} (\textcolor{green!50!black}{+1}) Sim 0.66} \\[6pt]
\includegraphics[height=1.6cm]{l3_donor_19_src.png} & \includegraphics[height=1.6cm]{l3_donor_19_sft.png} & \includegraphics[height=1.6cm]{l3_donor_19_slim.png} & \includegraphics[height=1.6cm]{l3_donor_26_src.png} & \includegraphics[height=1.6cm]{l3_donor_26_sft.png} & \includegraphics[height=1.6cm]{l3_donor_26_slim.png} \\[-2pt]
{\scriptsize 3} & {\scriptsize 1 (\textcolor{red}{-2}) Sim 0.69} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+1}) Sim 0.77} & {\scriptsize 2} & {\scriptsize 1 (\textcolor{red}{-1}) Sim 0.62} & {\scriptsize \textbf{3} (\textcolor{green!50!black}{+1}) Sim 0.61} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mg_qed_407_src.png} & \includegraphics[height=1.6cm]{mg_qed_407_sft.png} & \includegraphics[height=1.6cm]{mg_qed_407_slim.png} & \includegraphics[height=1.6cm]{mg_qed_426_src.png} & \includegraphics[height=1.6cm]{mg_qed_426_sft.png} & \includegraphics[height=1.6cm]{mg_qed_426_slim.png} \\[-2pt]
{\scriptsize 0.21} & {\scriptsize 0.05 (\textcolor{red}{-0.16}) Sim 0.46} & {\scriptsize \textbf{0.74} (\textcolor{green!50!black}{+0.53}) Sim 0.37} & {\scriptsize 0.33} & {\scriptsize 0.25 (\textcolor{red}{-0.08}) Sim 0.33} & {\scriptsize \textbf{0.79} (\textcolor{green!50!black}{+0.46}) Sim 0.15} \\[6pt]
\includegraphics[height=1.6cm]{mg_qed_213_src.png} & \includegraphics[height=1.6cm]{mg_qed_213_sft.png} & \includegraphics[height=1.6cm]{mg_qed_213_slim.png} & \includegraphics[height=1.6cm]{mg_qed_420_src.png} & \includegraphics[height=1.6cm]{mg_qed_420_sft.png} & \includegraphics[height=1.6cm]{mg_qed_420_slim.png} \\[-2pt]
{\scriptsize 0.17} & {\scriptsize 0.11 (\textcolor{red}{-0.07}) Sim 0.51} & {\scriptsize \textbf{0.61} (\textcolor{green!50!black}{+0.44}) Sim 0.21} & {\scriptsize 0.43} & {\scriptsize 0.04 (\textcolor{red}{-0.39}) Sim 0.28} & {\scriptsize \textbf{0.62} (\textcolor{green!50!black}{+0.19}) Sim 0.16} \\[6pt]
\includegraphics[height=1.6cm]{mg_qed_30_src.png} & \includegraphics[height=1.6cm]{mg_qed_30_sft.png} & \includegraphics[height=1.6cm]{mg_qed_30_slim.png} & \includegraphics[height=1.6cm]{mg_qed_107_src.png} & \includegraphics[height=1.6cm]{mg_qed_107_sft.png} & \includegraphics[height=1.6cm]{mg_qed_107_slim.png} \\[-2pt]
{\scriptsize 0.34} & {\scriptsize 0.19 (\textcolor{red}{-0.15}) Sim 0.33} & {\scriptsize \textbf{0.44} (\textcolor{green!50!black}{+0.10}) Sim 0.37} & {\scriptsize 0.32} & {\scriptsize 0.30 (\textcolor{red}{-0.02}) Sim 0.22} & {\scriptsize \textbf{0.41} (\textcolor{green!50!black}{+0.10}) Sim 0.22} \\[6pt]
\includegraphics[height=1.6cm]{mg_qed_396_src.png} & \includegraphics[height=1.6cm]{mg_qed_396_sft.png} & \includegraphics[height=1.6cm]{mg_qed_396_slim.png} & \includegraphics[height=1.6cm]{mg_qed_39_src.png} & \includegraphics[height=1.6cm]{mg_qed_39_sft.png} & \includegraphics[height=1.6cm]{mg_qed_39_slim.png} \\[-2pt]
{\scriptsize 0.56} & {\scriptsize 0.19 (\textcolor{red}{-0.37}) Sim 0.17} & {\scriptsize \textbf{0.61} (\textcolor{green!50!black}{+0.04}) Sim 0.17} & {\scriptsize 0.18} & {\scriptsize 0.12 (\textcolor{red}{-0.06}) Sim 0.51} & {\scriptsize \textbf{0.22} (\textcolor{green!50!black}{+0.04}) Sim 0.20} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mg_drd2_22_src.png} & \includegraphics[height=1.6cm]{mg_drd2_22_sft.png} & \includegraphics[height=1.6cm]{mg_drd2_22_slim.png} & \includegraphics[height=1.6cm]{mg_drd2_440_src.png} & \includegraphics[height=1.6cm]{mg_drd2_440_sft.png} & \includegraphics[height=1.6cm]{mg_drd2_440_slim.png} \\[-2pt]
{\scriptsize 0.08} & {\scriptsize 0.08 (\textcolor{red}{+0.00}) Sim 0.28} & {\scriptsize \textbf{0.23} (\textcolor{green!50!black}{+0.15}) Sim 0.32} & {\scriptsize 0.25} & {\scriptsize 0.13 (\textcolor{red}{-0.12}) Sim 0.25} & {\scriptsize \textbf{0.39} (\textcolor{green!50!black}{+0.14}) Sim 0.21} \\[6pt]
\includegraphics[height=1.6cm]{mg_drd2_301_src.png} & \includegraphics[height=1.6cm]{mg_drd2_301_sft.png} & \includegraphics[height=1.6cm]{mg_drd2_301_slim.png} & \includegraphics[height=1.6cm]{mg_drd2_193_src.png} & \includegraphics[height=1.6cm]{mg_drd2_193_sft.png} & \includegraphics[height=1.6cm]{mg_drd2_193_slim.png} \\[-2pt]
{\scriptsize 0.15} & {\scriptsize 0.06 (\textcolor{red}{-0.09}) Sim 0.35} & {\scriptsize \textbf{0.27} (\textcolor{green!50!black}{+0.12}) Sim 0.17} & {\scriptsize 0.11} & {\scriptsize 0.01 (\textcolor{red}{-0.10}) Sim 0.24} & {\scriptsize \textbf{0.20} (\textcolor{green!50!black}{+0.09}) Sim 0.18} \\[6pt]
\includegraphics[height=1.6cm]{mg_drd2_151_src.png} & \includegraphics[height=1.6cm]{mg_drd2_151_sft.png} & \includegraphics[height=1.6cm]{mg_drd2_151_slim.png} & \includegraphics[height=1.6cm]{mg_drd2_223_src.png} & \includegraphics[height=1.6cm]{mg_drd2_223_sft.png} & \includegraphics[height=1.6cm]{mg_drd2_223_slim.png} \\[-2pt]
{\scriptsize 0.23} & {\scriptsize 0.06 (\textcolor{red}{-0.17}) Sim 0.23} & {\scriptsize \textbf{0.30} (\textcolor{green!50!black}{+0.07}) Sim 0.22} & {\scriptsize 0.08} & {\scriptsize 0.05 (\textcolor{red}{-0.03}) Sim 0.51} & {\scriptsize \textbf{0.14} (\textcolor{green!50!black}{+0.06}) Sim 0.27} \\[6pt]
\includegraphics[height=1.6cm]{mg_drd2_39_src.png} & \includegraphics[height=1.6cm]{mg_drd2_39_sft.png} & \includegraphics[height=1.6cm]{mg_drd2_39_slim.png} & \includegraphics[height=1.6cm]{mg_drd2_115_src.png} & \includegraphics[height=1.6cm]{mg_drd2_115_sft.png} & \includegraphics[height=1.6cm]{mg_drd2_115_slim.png} \\[-2pt]
{\scriptsize 0.14} & {\scriptsize 0.07 (\textcolor{red}{-0.07}) Sim 0.51} & {\scriptsize \textbf{0.19} (\textcolor{green!50!black}{+0.05}) Sim 0.42} & {\scriptsize 0.14} & {\scriptsize 0.11 (\textcolor{red}{-0.03}) Sim 0.20} & {\scriptsize \textbf{0.18} (\textcolor{green!50!black}{+0.04}) Sim 0.17} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mg_logp_39_src.png} & \includegraphics[height=1.6cm]{mg_logp_39_sft.png} & \includegraphics[height=1.6cm]{mg_logp_39_slim.png} & \includegraphics[height=1.6cm]{mg_logp_436_src.png} & \includegraphics[height=1.6cm]{mg_logp_436_sft.png} & \includegraphics[height=1.6cm]{mg_logp_436_slim.png} \\[-2pt]
{\scriptsize 7.36} & {\scriptsize 6.40 (\textcolor{red}{-0.96}) Sim 0.51} & {\scriptsize \textbf{12.03} (\textcolor{green!50!black}{+4.67}) Sim 0.45} & {\scriptsize 0.66} & {\scriptsize -5.13 (\textcolor{red}{-5.78}) Sim 0.16} & {\scriptsize \textbf{4.00} (\textcolor{green!50!black}{+3.34}) Sim 0.19} \\[6pt]
\includegraphics[height=1.6cm]{mg_logp_22_src.png} & \includegraphics[height=1.6cm]{mg_logp_22_sft.png} & \includegraphics[height=1.6cm]{mg_logp_22_slim.png} & \includegraphics[height=1.6cm]{mg_logp_157_src.png} & \includegraphics[height=1.6cm]{mg_logp_157_sft.png} & \includegraphics[height=1.6cm]{mg_logp_157_slim.png} \\[-2pt]
{\scriptsize 7.04} & {\scriptsize 3.32 (\textcolor{red}{-3.72}) Sim 0.28} & {\scriptsize \textbf{9.68} (\textcolor{green!50!black}{+2.64}) Sim 0.32} & {\scriptsize 2.56} & {\scriptsize -2.28 (\textcolor{red}{-4.85}) Sim 0.21} & {\scriptsize \textbf{4.96} (\textcolor{green!50!black}{+2.40}) Sim 0.20} \\[6pt]
\includegraphics[height=1.6cm]{mg_logp_479_src.png} & \includegraphics[height=1.6cm]{mg_logp_479_sft.png} & \includegraphics[height=1.6cm]{mg_logp_479_slim.png} & \includegraphics[height=1.6cm]{mg_logp_130_src.png} & \includegraphics[height=1.6cm]{mg_logp_130_sft.png} & \includegraphics[height=1.6cm]{mg_logp_130_slim.png} \\[-2pt]
{\scriptsize 1.99} & {\scriptsize -0.92 (\textcolor{red}{-2.91}) Sim 0.17} & {\scriptsize \textbf{4.34} (\textcolor{green!50!black}{+2.35}) Sim 0.19} & {\scriptsize 2.88} & {\scriptsize 1.66 (\textcolor{red}{-1.22}) Sim 0.18} & {\scriptsize \textbf{4.98} (\textcolor{green!50!black}{+2.11}) Sim 0.29} \\[6pt]
\includegraphics[height=1.6cm]{mg_logp_319_src.png} & \includegraphics[height=1.6cm]{mg_logp_319_sft.png} & \includegraphics[height=1.6cm]{mg_logp_319_slim.png} & \includegraphics[height=1.6cm]{mg_logp_28_src.png} & \includegraphics[height=1.6cm]{mg_logp_28_sft.png} & \includegraphics[height=1.6cm]{mg_logp_28_slim.png} \\[-2pt]
{\scriptsize 8.06} & {\scriptsize 6.61 (\textcolor{red}{-1.45}) Sim 0.18} & {\scriptsize \textbf{9.94} (\textcolor{green!50!black}{+1.88}) Sim 0.15} & {\scriptsize 5.39} & {\scriptsize 3.73 (\textcolor{red}{-1.65}) Sim 0.68} & {\scriptsize \textbf{6.90} (\textcolor{green!50!black}{+1.52}) Sim 0.27} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mg_mw_193_src.png} & \includegraphics[height=1.6cm]{mg_mw_193_sft.png} & \includegraphics[height=1.6cm]{mg_mw_193_slim.png} & \includegraphics[height=1.6cm]{mg_mw_22_src.png} & \includegraphics[height=1.6cm]{mg_mw_22_sft.png} & \includegraphics[height=1.6cm]{mg_mw_22_slim.png} \\[-2pt]
{\scriptsize 450} & {\scriptsize 251 (\textcolor{red}{-199}) Sim 0.24} & {\scriptsize \textbf{738} (\textcolor{green!50!black}{+288}) Sim 0.18} & {\scriptsize 453} & {\scriptsize 216 (\textcolor{red}{-237}) Sim 0.28} & {\scriptsize \textbf{738} (\textcolor{green!50!black}{+285}) Sim 0.32} \\[6pt]
\includegraphics[height=1.6cm]{mg_mw_448_src.png} & \includegraphics[height=1.6cm]{mg_mw_448_sft.png} & \includegraphics[height=1.6cm]{mg_mw_448_slim.png} & \includegraphics[height=1.6cm]{mg_mw_151_src.png} & \includegraphics[height=1.6cm]{mg_mw_151_sft.png} & \includegraphics[height=1.6cm]{mg_mw_151_slim.png} \\[-2pt]
{\scriptsize 514} & {\scriptsize 232 (\textcolor{red}{-281}) Sim 0.23} & {\scriptsize \textbf{792} (\textcolor{green!50!black}{+278}) Sim 0.24} & {\scriptsize 453} & {\scriptsize 323 (\textcolor{red}{-129}) Sim 0.23} & {\scriptsize \textbf{718} (\textcolor{green!50!black}{+265}) Sim 0.28} \\[6pt]
\includegraphics[height=1.6cm]{mg_mw_428_src.png} & \includegraphics[height=1.6cm]{mg_mw_428_sft.png} & \includegraphics[height=1.6cm]{mg_mw_428_slim.png} & \includegraphics[height=1.6cm]{mg_mw_226_src.png} & \includegraphics[height=1.6cm]{mg_mw_226_sft.png} & \includegraphics[height=1.6cm]{mg_mw_226_slim.png} \\[-2pt]
{\scriptsize 726} & {\scriptsize 679 (\textcolor{red}{-47}) Sim 0.18} & {\scriptsize \textbf{840} (\textcolor{green!50!black}{+114}) Sim 0.19} & {\scriptsize 576} & {\scriptsize 556 (\textcolor{red}{-20}) Sim 0.30} & {\scriptsize \textbf{625} (\textcolor{green!50!black}{+49}) Sim 0.35} \\[6pt]
\includegraphics[height=1.6cm]{mg_mw_28_src.png} & \includegraphics[height=1.6cm]{mg_mw_28_sft.png} & \includegraphics[height=1.6cm]{mg_mw_28_slim.png} & \includegraphics[height=1.6cm]{mg_mw_300_src.png} & \includegraphics[height=1.6cm]{mg_mw_300_sft.png} & \includegraphics[height=1.6cm]{mg_mw_300_slim.png} \\[-2pt]
{\scriptsize 609} & {\scriptsize 561 (\textcolor{red}{-48}) Sim 0.68} & {\scriptsize \textbf{656} (\textcolor{green!50!black}{+47}) Sim 0.15} & {\scriptsize 759} & {\scriptsize 616 (\textcolor{red}{-143}) Sim 0.28} & {\scriptsize \textbf{787} (\textcolor{green!50!black}{+28}) Sim 0.28} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mg_rotbond_151_src.png} & \includegraphics[height=1.6cm]{mg_rotbond_151_sft.png} & \includegraphics[height=1.6cm]{mg_rotbond_151_slim.png} & \includegraphics[height=1.6cm]{mg_rotbond_193_src.png} & \includegraphics[height=1.6cm]{mg_rotbond_193_sft.png} & \includegraphics[height=1.6cm]{mg_rotbond_193_slim.png} \\[-2pt]
{\scriptsize 11} & {\scriptsize 7 (\textcolor{red}{-4}) Sim 0.23} & {\scriptsize \textbf{47} (\textcolor{green!50!black}{+36}) Sim 0.21} & {\scriptsize 11} & {\scriptsize 4 (\textcolor{red}{-7}) Sim 0.24} & {\scriptsize \textbf{21} (\textcolor{green!50!black}{+10}) Sim 0.24} \\[6pt]
\includegraphics[height=1.6cm]{mg_rotbond_241_src.png} & \includegraphics[height=1.6cm]{mg_rotbond_241_sft.png} & \includegraphics[height=1.6cm]{mg_rotbond_241_slim.png} & \includegraphics[height=1.6cm]{mg_rotbond_428_src.png} & \includegraphics[height=1.6cm]{mg_rotbond_428_sft.png} & \includegraphics[height=1.6cm]{mg_rotbond_428_slim.png} \\[-2pt]
{\scriptsize 10} & {\scriptsize 8 (\textcolor{red}{-2}) Sim 0.15} & {\scriptsize \textbf{16} (\textcolor{green!50!black}{+6}) Sim 0.55} & {\scriptsize 10} & {\scriptsize 3 (\textcolor{red}{-7}) Sim 0.18} & {\scriptsize \textbf{16} (\textcolor{green!50!black}{+6}) Sim 0.19} \\[6pt]
\includegraphics[height=1.6cm]{mg_rotbond_22_src.png} & \includegraphics[height=1.6cm]{mg_rotbond_22_sft.png} & \includegraphics[height=1.6cm]{mg_rotbond_22_slim.png} & \includegraphics[height=1.6cm]{mg_rotbond_448_src.png} & \includegraphics[height=1.6cm]{mg_rotbond_448_sft.png} & \includegraphics[height=1.6cm]{mg_rotbond_448_slim.png} \\[-2pt]
{\scriptsize 11} & {\scriptsize 3 (\textcolor{red}{-8}) Sim 0.28} & {\scriptsize \textbf{16} (\textcolor{green!50!black}{+5}) Sim 0.32} & {\scriptsize 13} & {\scriptsize 8 (\textcolor{red}{-5}) Sim 0.23} & {\scriptsize \textbf{16} (\textcolor{green!50!black}{+3}) Sim 0.27} \\[6pt]
\includegraphics[height=1.6cm]{mg_rotbond_226_src.png} & \includegraphics[height=1.6cm]{mg_rotbond_226_sft.png} & \includegraphics[height=1.6cm]{mg_rotbond_226_slim.png} & \includegraphics[height=1.6cm]{mg_rotbond_240_src.png} & \includegraphics[height=1.6cm]{mg_rotbond_240_sft.png} & \includegraphics[height=1.6cm]{mg_rotbond_240_slim.png} \\[-2pt]
{\scriptsize 14} & {\scriptsize 6 (\textcolor{red}{-8}) Sim 0.30} & {\scriptsize \textbf{16} (\textcolor{green!50!black}{+2}) Sim 0.33} & {\scriptsize 7} & {\scriptsize 5 (\textcolor{red}{-2}) Sim 0.35} & {\scriptsize \textbf{9} (\textcolor{green!50!black}{+2}) Sim 0.29} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mg_sa_213_src.png} & \includegraphics[height=1.6cm]{mg_sa_213_sft.png} & \includegraphics[height=1.6cm]{mg_sa_213_slim.png} & \includegraphics[height=1.6cm]{mg_sa_226_src.png} & \includegraphics[height=1.6cm]{mg_sa_226_sft.png} & \includegraphics[height=1.6cm]{mg_sa_226_slim.png} \\[-2pt]
{\scriptsize 2.65} & {\scriptsize 3.65 (\textcolor{red}{-1.00}) Sim 0.51} & {\scriptsize \textbf{2.06} (\textcolor{green!50!black}{+0.59}) Sim 0.21} & {\scriptsize 3.23} & {\scriptsize 5.23 (\textcolor{red}{-2.00}) Sim 0.30} & {\scriptsize \textbf{2.70} (\textcolor{green!50!black}{+0.52}) Sim 0.38} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mg_acceptor_238_src.png} & \includegraphics[height=1.6cm]{mg_acceptor_238_sft.png} & \includegraphics[height=1.6cm]{mg_acceptor_238_slim.png} & \includegraphics[height=1.6cm]{mg_acceptor_12_src.png} & \includegraphics[height=1.6cm]{mg_acceptor_12_sft.png} & \includegraphics[height=1.6cm]{mg_acceptor_12_slim.png} \\[-2pt]
{\scriptsize 8} & {\scriptsize 7 (\textcolor{red}{-1}) Sim 0.27} & {\scriptsize \textbf{11} (\textcolor{green!50!black}{+3}) Sim 0.20} & {\scriptsize 3} & {\scriptsize 3 (\textcolor{red}{+0}) Sim 0.29} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+2}) Sim 0.28} \\[6pt]
\includegraphics[height=1.6cm]{mg_acceptor_241_src.png} & \includegraphics[height=1.6cm]{mg_acceptor_241_sft.png} & \includegraphics[height=1.6cm]{mg_acceptor_241_slim.png} & \includegraphics[height=1.6cm]{mg_acceptor_22_src.png} & \includegraphics[height=1.6cm]{mg_acceptor_22_sft.png} & \includegraphics[height=1.6cm]{mg_acceptor_22_slim.png} \\[-2pt]
{\scriptsize 8} & {\scriptsize 6 (\textcolor{red}{-2}) Sim 0.15} & {\scriptsize \textbf{10} (\textcolor{green!50!black}{+2}) Sim 0.61} & {\scriptsize 3} & {\scriptsize 2 (\textcolor{red}{-1}) Sim 0.28} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+1}) Sim 0.37} \\[6pt]
\includegraphics[height=1.6cm]{mg_acceptor_28_src.png} & \includegraphics[height=1.6cm]{mg_acceptor_28_sft.png} & \includegraphics[height=1.6cm]{mg_acceptor_28_slim.png} & \includegraphics[height=1.6cm]{mg_acceptor_135_src.png} & \includegraphics[height=1.6cm]{mg_acceptor_135_sft.png} & \includegraphics[height=1.6cm]{mg_acceptor_135_slim.png} \\[-2pt]
{\scriptsize 6} & {\scriptsize 6 (\textcolor{red}{+0}) Sim 0.68} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+1}) Sim 0.26} & {\scriptsize 5} & {\scriptsize 5 (\textcolor{red}{+0}) Sim 0.29} & {\scriptsize \textbf{6} (\textcolor{green!50!black}{+1}) Sim 0.32} \\
\end{tabular}
\begin{tabular}{ccc@{\hspace{8pt}}ccc}
\textbf{Source} & \textbf{SFT} & \textbf{+\method} & \textbf{Source} & \textbf{SFT} & \textbf{+\method} \\[2pt]
\includegraphics[height=1.6cm]{mg_donor_448_src.png} & \includegraphics[height=1.6cm]{mg_donor_448_sft.png} & \includegraphics[height=1.6cm]{mg_donor_448_slim.png} & \includegraphics[height=1.6cm]{mg_donor_22_src.png} & \includegraphics[height=1.6cm]{mg_donor_22_sft.png} & \includegraphics[height=1.6cm]{mg_donor_22_slim.png} \\[-2pt]
{\scriptsize 4} & {\scriptsize 3 (\textcolor{red}{-1}) Sim 0.23} & {\scriptsize \textbf{7} (\textcolor{green!50!black}{+3}) Sim 0.27} & {\scriptsize 2} & {\scriptsize 1 (\textcolor{red}{-1}) Sim 0.28} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+2}) Sim 0.38} \\[6pt]
\includegraphics[height=1.6cm]{mg_donor_27_src.png} & \includegraphics[height=1.6cm]{mg_donor_27_sft.png} & \includegraphics[height=1.6cm]{mg_donor_27_slim.png} & \includegraphics[height=1.6cm]{mg_donor_193_src.png} & \includegraphics[height=1.6cm]{mg_donor_193_sft.png} & \includegraphics[height=1.6cm]{mg_donor_193_slim.png} \\[-2pt]
{\scriptsize 3} & {\scriptsize 3 (\textcolor{red}{+0}) Sim 0.32} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+2}) Sim 0.20} & {\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.24} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+2}) Sim 0.22} \\[6pt]
\includegraphics[height=1.6cm]{mg_donor_241_src.png} & \includegraphics[height=1.6cm]{mg_donor_241_sft.png} & \includegraphics[height=1.6cm]{mg_donor_241_slim.png} & \includegraphics[height=1.6cm]{mg_donor_320_src.png} & \includegraphics[height=1.6cm]{mg_donor_320_sft.png} & \includegraphics[height=1.6cm]{mg_donor_320_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 1 (\textcolor{red}{-1}) Sim 0.15} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+2}) Sim 0.51} & {\scriptsize 3} & {\scriptsize 3 (\textcolor{red}{+0}) Sim 0.19} & {\scriptsize \textbf{5} (\textcolor{green!50!black}{+2}) Sim 0.22} \\[6pt]
\includegraphics[height=1.6cm]{mg_donor_173_src.png} & \includegraphics[height=1.6cm]{mg_donor_173_sft.png} & \includegraphics[height=1.6cm]{mg_donor_173_slim.png} & \includegraphics[height=1.6cm]{mg_donor_213_src.png} & \includegraphics[height=1.6cm]{mg_donor_213_sft.png} & \includegraphics[height=1.6cm]{mg_donor_213_slim.png} \\[-2pt]
{\scriptsize 2} & {\scriptsize 2 (\textcolor{red}{+0}) Sim 0.22} & {\scriptsize \textbf{3} (\textcolor{green!50!black}{+1}) Sim 0.18} & {\scriptsize 3} & {\scriptsize 2 (\textcolor{red}{-1}) Sim 0.51} & {\scriptsize \textbf{4} (\textcolor{green!50!black}{+1}) Sim 0.43} \\
\end{tabular}
